On optimization of heterogeneous materials for enhanced resistance to bulk fracture

We propose a novel approach to optimize the design of heterogeneous materials, with the goal of enhancing their effective fracture toughness under mode-I loading. The method employs a Gaussian processes-based Bayesian optimization framework to determine the optimal shapes and locations of stiff elliptical inclusions within a periodic microstructure in two dimensions. To model crack propagation, the phase-field fracture method with an efficient interior-point monolithic solver and adaptive mesh refinement, is used. To account for the high sensitivity of fracture properties to initial crack location with respect to heterogeneities, we consider multiple cases of initial crack and optimize the material for the worst-case scenario. We also impose a minimum clearance constraint between the inclusions to ensure design feasibility. Numerical experiments demonstrate that the method significantly improves the fracture toughness of the material compared to the homogeneous case.

==> figures/continuum_domain.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202212051550+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'continuum_domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{482.74548628bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40837279)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{continuum_domain.pdf}}%
    \put(0.65318672,0.26625767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_0$\end{tabular}}}}%
    \put(0.47581758,0.24195085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_1$\end{tabular}}}}%
    \put(0.59140579,0.14376633){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_l$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{continuum_domain.pdf}}%
    \put(0.41562286,0.11700739){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_2$\end{tabular}}}}%
    \put(0.32747263,0.17613871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\mathrm{C}$\end{tabular}}}}%
    \put(0.24444087,0.01037436){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\mathrm{D}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{continuum_domain.pdf}}%
    \put(-0.0006878,0.16061076){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{e}_2$\end{tabular}}}}%
    \put(0.12960749,0.03158304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{e}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{continuum_domain.pdf}}%
    \put(0.5868989,0.39348661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bu}(\bx, t)$\end{tabular}}}}%
    \put(0.3492386,0.37728935){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\mathrm{D}$\end{tabular}}}}%
    \put(0.79253206,0.20659001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}matrix\end{tabular}}}}%
    \put(0.75532249,0.11196416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inclusion\end{tabular}}}}%
    \put(0.74535878,0.29490347){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\mathrm{N}$\end{tabular}}}}%
    \put(0.76976393,0.16194273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}interface\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{continuum_domain.pdf}}%
    \put(0.57867286,0.20018166){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\mathrm{I}$\end{tabular}}}}%
    \put(0.02481169,0.03427691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{e}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{continuum_domain.pdf}}%
    \put(0.35015067,0.25370725){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{continuum_domain.pdf}}%
    \put(0.23110442,0.32464129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{continuum_domain.pdf}}%
  \end{picture}%
\endgroup%


==> figures/design_parameters.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202212051552+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'design_parameters.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{147.09368728bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39201015)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{design_parameters.pdf}}%
    \put(0.19245345,0.20224911){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{design_parameters.pdf}}%
    \put(0.38672965,0.1842434){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_3$\end{tabular}}}}%
    \put(0.44604973,0.17591877){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_4$\end{tabular}}}}%
    \put(0.50548009,0.14953521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_6$\end{tabular}}}}%
    \put(0.55164118,0.14231799){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{design_parameters.pdf}}%
    \put(0.54589039,0.31014343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{design_parameters.pdf}}%
    \put(0.42046129,0.35630584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{design_parameters.pdf}}%
    \put(0.59022336,0.00743818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$15x_1$ \\ $x_1\in [0,1]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{design_parameters.pdf}}%
    \put(0.75973122,0.14580457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_9x_2$ \\ $x_2\in [0, 1]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{design_parameters.pdf}}%
    \put(0.42068932,0.00743818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$15$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{design_parameters.pdf}}%
    \put(0.89927323,0.19646392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$wx_9$\\$w\in [0, 1]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{design_parameters.pdf}}%
    \put(0.47651739,0.05529522){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{design_parameters.pdf}}%
    \put(0.09393088,0.33371379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inclusion set 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{design_parameters.pdf}}%
    \put(0.09393088,0.306763){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inclusion set 2\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/multiscale_schematic.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202212051550+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multiscale_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{592.37148015bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37753178)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multiscale_schematic.pdf}}%
    \put(0.31438512,0.27683198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}homogenized\\material\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multiscale_schematic.pdf}}%
    \put(0.3465282,0.36470596){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}far-field load\end{tabular}}}}%
    \put(0.61722465,0.32226688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}heterogeneous microstructure ($\Omega$) \end{tabular}}}}%
    \put(0.01340801,0.35323935){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} macroscopic structure \end{tabular}}}}%
    \put(0.13531134,0.00023903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}external load\end{tabular}}}}%
    \put(0.09113359,0.16990621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}crack\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{multiscale_schematic.pdf}}%
    \put(0.61333744,0.28080958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\Omega_0$}\end{tabular}}}}%
    \put(0.89235988,0.26960744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\Omega_l$}\end{tabular}}}}%
    \put(0.73272737,0.19875667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\Omega_1$}\end{tabular}}}}%
    \put(0.6686279,0.03922718){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}matrix \end{tabular}}}}%
    \put(0.78558622,0.03989076){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inclusion/fibre \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{multiscale_schematic.pdf}}%
    \put(0.58105752,0.2167069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}crack \end{tabular}}}}%
    \put(0.72055271,0.0086671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}interface\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{multiscale_schematic.pdf}}%
    \put(0.93951288,0.33313285){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{multiscale_schematic.pdf}}%
    \put(0.6605471,0.00736389){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{e}_1$\end{tabular}}}}%
    \put(0.5514486,0.12612778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{e}_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> opt_problem_setup.tex <==
\documentclass[12pt]{standalone}


\input{preamble_paper3.tex}

\begin{document}
\begin{tikzpicture}[scale=0.8, text=black, draw=black]
	% matrix

	\def\h{-0.15}
	\def\hx{0.0}
	\def\hy{0.2}
	\draw[fill=gray, fill opacity=0.05, draw=none, thick] (-1, -3) rectangle (11, 3);

	\foreach \a in {-1.,0.5,...,11} {
			\foreach \b in {-3, -2,...,3} {
					\draw[fill=teal!50, rotate around={45:(\a, \b+\h)}] (\a, \b+\h) ellipse (0.25 and 0.4);
				}
		}
	\foreach \a in {-0.25,1.25,...,11} {
			\foreach \b in {-2.5, -1.5,...,3} {
					\draw[fill=brown!30, rotate around={20:(\a+\hx, \b+\h+\hy)}] (\a+\hx, \b+\h+\hy) ellipse (0.3 and 0.45);
				}
		}
	\draw[draw=none, fill=white, opacity=1] (-2, 3) rectangle (12, 4);
	\draw[draw=none, fill=white, opacity=1] (-2, -3) rectangle (12, -4.);
	\draw[draw=none, fill=white, opacity=1] (11, -3.1) rectangle (12, 3.1);
	\draw[draw=none, fill=white, opacity=1] (-2, -3.1) rectangle (-1, 3.1);
	\draw[draw=black, thick, fill=gray, fill opacity=0.2] (-2, -4) rectangle (12, 4);
	\draw[draw=black, draw opacity=0.5, thick, dashed] (-1, -3) rectangle (11, 3);

	% initial crack
	\draw[fill=white, draw=none] (-2.03, 0) rectangle (0, 0.03);
	\draw (-2.005, 0) -- (0, 0) -- (0, 0.03) -- (-2.005, 0.03);
	% \draw
	\node[anchor=south west] at (-2.05, 0) {Initial crack};

	\draw[red, thick] (2.75, 0.55) rectangle (4.25, 1.55) node[anchor=south, red] {RVE};

	% dimensions
	\dimline[label style={above, fill=none}, extension start length=0.9cm, extension end length=0.9cm] {(4.25, 3.2)}{(5.75, 3.2)}{$15$};
	\dimline[label style={above, fill=none}, extension start length=0.6cm, extension end length=0.6cm] {(2, 3.2)}{(3.5, 3.2)}{$15$};
	\dimline[label style={above, fill=none}, extension start length=0.2cm, extension end length=4.3cm] {(-2, 4.3)}{(0, 4.3)}{$20$};
	\dimline[label style={above, fill=none}, extension start length=0.cm, extension end length=0cm] {(-2, 2)}{(-1, 2)}{$10$};
	\dimline[label style={above, fill=none}, extension start length=0.cm, extension end length=0cm] {(11, 2)}{(12, 2)}{$10$};
	\dimline[label style={above, fill=none}, extension start length=0.cm, extension end length=0cm] {(10, -4)}{(10, -3)}{$10$};
	\dimline[label style={above, fill=none}, extension start length=0.cm, extension end length=0cm] {(10, 3)}{(10, 4)}{$10$};
	\dimline[label style={above, fill=none}, extension start length=0.cm, extension end length=0.2cm] {(0, 4.3)}{(12, 4.3)}{$120$};

	% \dimline[label style={above, fill=none}, extension start length=0.2cm, extension end length=0.2cm] {(-3.3, 0)}{(-3.3, 4)}{$40$};

	% \dimline[label style={below, fill=none}, extension start length=-0.5cm, extension end length=-0.5cm] {(-1.6+\hx, -1.8)}{(-0.8+\hx, -1.8)}{$x_1$};
	% \dimline[label style={above, fill=none}, extension start length=0.7cm, extension end length=0.7cm] {(-1.6+\hx-0.8, -1.2+\h+\hy)}{(-1.6+\hx-0.8, -0.4+\h+\hy)}{$x_2$};
	% \dimline[label style={above, fill=none}, extension start length=0.cm, extension end length=0.cm] {(-1.6+\hx-0.8, -0.4+\h+\hy)}{(-1.6+\hx-0.8, -0.)}{$w_1$};
	% \node at (-1.6+\hx, -0.4+\h+\hy) {\tiny $+$};
	% \node at (-1.6+\hx, -1.2+\h+\hy) {\tiny $+$};
	% \node at (-0.8+\hx, -1.2+\h+\hy) {\tiny $+$};

	% \dimline[label style={below, fill=none}, extension start length=-0.cm, extension end length=-0.9cm] {(-0.8+\hx, -1.8)}{(-0.4, -1.8)}{$x_3$};
	% \dimline[label style={above, fill=none}, extension start length=0.cm, extension end length=0.7cm] {(-1.6+\hx-0.4, -1.2+\h+\hy)}{(-1.6+\hx-0.4, -0.8+\h)}{$x_4$};

	% \node at (-0.4, -0.8+\h) {\tiny $+$};
	% \node at (-1.2, -0.8+\h) {\tiny $+$};


	% \begin{scope}[shift={(3, -5.5)}, rotate=20, scale=3]
	% 	\draw[fill=brown!30] (0, 0) ellipse (0.3 and 0.45);
	% 	\dimline[extension start length=-0.3cm, extension end length=-0.3cm] {(-0.3, -0.55)}{(0.3, -0.55)}{$x_5$};
	% 	\dimline[extension start length=0.3cm, extension end length=0.3cm] {(-0.4, -0.45)}{(-0.4, 0.45)}{$x_6$};

	% 	\draw[dashed, ] (0, 0) -- (0., 0.45) coordinate (mary);
	% 	\draw[dashed, rotate around={-20:(0, 0)}] (0, 0) -- (0.3, 0) coordinate (bob);
	% 	\coordinate (origo) at (0, 0);
	% 	\pic[draw, -latex, "$x_7$", angle eccentricity=0.5] {angle = bob--origo--mary};
	% 	\coordinate (p1) at (0, 0.24);
	% \end{scope}


	% \begin{scope}[shift={(6, -5.5)}, rotate around={45:(0, 0)}, scale=3]
	% 	\draw[fill=teal!50] (0, 0) ellipse (0.25 and 0.4);
	% 	\dimline[extension start length=-0.3cm, extension end length=-0.3cm] {(-0.25, -0.5)}{(0.25, -0.5)}{$x_8$};
	% 	\dimline[extension start length=0.3cm, extension end length=0.3cm] {(-0.35, -0.4)}{(-0.35, 0.4)}{$x_9$};

	% 	\draw[dashed] (0, 0) -- (0., 0.4) coordinate (mary);
	% 	\draw[dashed, rotate around={-45:(0, 0)}] (0, 0) -- (0.3, 0) coordinate (bob);
	% 	\coordinate (origo) at (0, 0);
	% 	\pic[draw, -latex, "$x_{10}$", angle eccentricity=0.5] {angle = bob--origo--mary};
	% \end{scope}




\end{tikzpicture}

\end{document}

